Autoresearch for Marketplace Catalogs: From Legacy Forms to AI-Native Matching

Two-sided service marketplaces are moving from deterministic request-form intake to AI-native probabilistic matching, enabled by large language models (LLMs) that infer intent, preferences, and latent constraints from natural language. Relying on inferred intent rather than fixed-form fields forces these platforms to regenerate the provider-side preference taxonomy underwriting matching, search, and pricing: attributes interpretable to service providers while remaining a useful signal for marketplace decisions. We present an autoresearch loop that generates this taxonomy, one occupation at a time, and has been deployed in production at a major U.S. consumer services marketplace since April 2026, spanning 132 occupations. Instead of one global hierarchy, the loop treats each occupation as an independent generation problem and runs iterative propose-evaluate-keep refinement cycles. Each candidate tag set is scored by a recalibrated six-rubric LLM-as-judge framework, and a 7-critic panel of distinct personas contributes weighted penalties to an adjusted score, with no hard vetoes. A separate parity-mapping stage maps legacy request-form Q&A pairs back to the generated taxonomy, yielding both a coverage signal and an interface for human quality assurance; it does so by first inferring the provider attribute each legacy question was meant to measure, rather than translating questions to tags literally.

==> tex-figures/autoresearchloop_simple.tex <==
% S2 publication diagram 1 — Per-occupation autoresearch loop (conceptual overview)
% Single-column layout: vertical top-to-bottom flow so it fits \columnwidth.
% Companion to Algorithm~\ref{alg:autoresearch}; deliberately formula-free so the two
% artifacts complement rather than duplicate each other.
% Requires: \usetikzlibrary{positioning,fit,arrows.meta}
% Use inside a single-column figure (NOT figure*) env.
\begin{tikzpicture}[
    >={Stealth[length=2mm]},
    every node/.style={font=\small},
    box/.style={draw, very thin, rectangle, rounded corners=1pt, fill=black!4,
                minimum height=7mm, minimum width=26mm, align=center, inner sep=2pt},
    data/.style={draw, very thin, rectangle, fill=white,
                 minimum height=6.5mm, align=center, inner sep=3pt},
    critic/.style={draw, very thin, rectangle, rounded corners=1pt, fill=black!4,
                  font=\scriptsize, minimum height=5mm, minimum width=18mm,
                  align=center, inner sep=1pt},
    decision/.style={draw, semithick, diamond, aspect=1.6, fill=black!12,
                     align=center, inner sep=1pt, font=\footnotesize},
    annot/.style={font=\scriptsize\itshape, align=center},
]
  % --- Input: legacy RF data at top, feeding the Generator
  \node[data] (legacy) {Legacy RF data $D_o$};
  \node[box, below=8mm of legacy] (gen) {Generator};
  \draw[->] (legacy) -- (gen);
  % --- E1 judge
  \node[box, below=6mm of gen] (e1) {Judge\,(score /15)};
  \draw[->] (gen) -- (e1);
  % --- Critic panel: 7 personas in a compact 2-column grid
  \node[critic, below=13mm of e1, xshift=-10mm] (c1) {PM};
  \node[critic, right=2mm of c1] (c2) {Pro};
  \node[critic, below=1.5mm of c1] (c3) {Taxonomy};
  \node[critic, right=2mm of c3] (c4) {Adversarial};
  \node[critic, below=1.5mm of c3] (c5) {Reasoning};
  \node[critic, right=2mm of c5] (c6) {Coherence};
  \node[critic, below=1.5mm of c5] (c7) {Parity};
  \node[fit=(c1)(c2)(c7), draw, very thin, dashed, inner sep=3pt] (panel) {};
  \draw[->] (e1.south) -- (panel.north);
  % Panel title sits on the connector (white fill masks the line) -> reads as a label.
  \node[annot, fill=white, inner sep=1pt, above=2mm of panel.north]
        {7-persona critic\\panel (parallel)};
  % --- Aggregate -> decision
  \node[box, below=6mm of panel] (agg) {Aggregate penalties\\(set-level + critic)};
  \draw[->] (panel.south) -- (agg.north);
  \node[decision, below=6mm of agg] (keep) {Improved?};
  \draw[->] (agg) -- (keep);
  % --- Editor on the left; feedback loop runs up the left margin into the Generator
  \node[box, left=9mm of keep] (editor) {Editor:\\revise prompt};
  \draw[->] (keep.west) -- node[above, font=\scriptsize] {iterate} (editor.east);
  \draw[->] (editor.west) -- ++(-3mm,0) |- (gen.west);
  % --- On plateau / budget: emit best catalog, then parity mapping
  \node[data, below=6mm of keep] (best) {Best catalog $T^\star$};
  \draw[->, dashed] (keep.south) -- node[right, font=\scriptsize] {on plateau} (best.north);
  \node[box, below=5mm of best] (parity) {Parity mapping\\(tags $\leftrightarrow$ RF Q\&A)};
  \draw[->] (best) -- (parity);
  \node[annot, below=1mm of parity] {coverage + human QA};
\end{tikzpicture}

